Flight-connection Prediction for Airline Crew Scheduling to Construct Initial Clusters for OR Optimizer

We present a case study of using machine learning classification algorithms to initialize a large-scale commercial solver (GENCOL) based on column generation in the context of the airline crew pairing problem, where small savings of as little as 1% translate to increasing annual revenue by dozens of millions of dollars in a large airline. Under the imitation learning framework, we focus on the problem of predicting the next connecting flight of a crew, framed as a multiclass classification problem trained from historical data, and design an adapted neural network approach that achieves high accuracy (99.7% overall or 82.5% on harder instances). We demonstrate the usefulness of our approach by using simple heuristics to combine the flight-connection predictions to form initial crew-pairing clusters that can be fed in the GENCOL solver, yielding a 10x speed improvement and up to 0.2% cost saving.

==> media/CNN_arch.tex <==
\resizebox{\textwidth}{!}{ 
\begin{tikzpicture}[font=\large]
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (A) at (0,0) {Input \\ (2D)};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (B) at ([xshift=7mm]A.east) {Embedding \\ (3D)};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (C) at ([xshift=7mm]B.east) {3$\times$3 Conv (16) \\ \textbf{+} \\ 2$\times$2 Pooling};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (D) at ([xshift=7mm]C.east) {3$\times$3 Conv (16) \\ \textbf{+} \\ 2$\times$2 Pooling};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (E) at ([xshift=7mm]D.east) {Dense (120) \\ Relu activ. \\ \textbf{+} \\ Dropout};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (F) at ([xshift=7mm]E.east) {Dense (120) \\ Relu activ. \\ \textbf{+} \\ Dropout};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (G) at ([xshift=7mm]F.east) {Dense (20) \\ Softmax activ.};

\draw[line width=1pt,-latex] (A.east)--(B.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]B.east)--([yshift=2.5mm]C.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]B.east)--([yshift=-2.5mm]C.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]C.east)--([yshift=2.5mm]D.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]C.east)--([yshift=-2.5mm]D.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]D.east)--([yshift=2.5mm]E.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]D.east)--([yshift=-2.5mm]E.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]E.east)--([yshift=2.5mm]F.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]E.east)--([yshift=-2.5mm]F.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]F.east)--([yshift=2.5mm]G.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]F.east)--([yshift=-2.5mm]G.west);


\node[line width=0.5pt,draw=black!70,anchor=north west] at ([xshift=3cm,yshift=-8mm]B.south east) {\tikz[baseline=-1mm]\draw[line width=1pt,-latex]  (0pt,0pt) -- (10mm,0pt);  Forward flow \hspace{1cm} \tikz[baseline=-1mm]\draw[line width=1pt,-latex,dotted]  (10mm,0pt) -- (0pt,0pt);  Backward flow};
\end{tikzpicture}
}

==> media/Figure1.tex <==
\begin{tikzpicture}
% Definitions
\definecolor{lightblue}{HTML}{aed8e5}
\definecolor{dodgerblue}{HTML}{1b8ff9}
\definecolor{mypink}{HTML}{fcc2cd}
\tikzstyle{ellipsenode} = [ellipse, draw, minimum width=2cm, minimum height=1.2cm, align=center, very thick, fill=lightblue]
\tikzstyle{circlenode} = [circle, draw, minimum width=1cm, minimum height=1cm, align=center, very thick, fill=dodgerblue]
\tikzstyle{squarenode} = [rectangle, draw, minimum width=0.7cm, minimum height=0.7cm, align=center, very thick, fill=mypink]
% First we add each node
\node[ellipsenode] (A) {Base};
\node[circlenode, right=0.65cm of A] (B1) {};
\node[circlenode, right=0.2cm of B1] (B2) {};
\node[circlenode, right=0.5cm of B2] (B3) {};
\node[squarenode, right=0.8cm of B3] (C) {};
\node[circlenode, right=0.8cm of C] (D1) {};
\node[circlenode, right=0.4cm of D1] (D2) {};
\node[ellipsenode, right=0.65cm of D2] (E) {Base};
\coordinate (L1) at ($(B1.north west)+(-0.25,0.25)$);
\coordinate (L2) at ($(B3.south east)+(0.25,-0.25)$);
\coordinate (L3) at ($(C.north west)+(-0.235,0.235)$);
\coordinate (L4) at ($(C.south east)+(0.235,-0.235)$);
\coordinate (L5) at ($(D1.north west)+(-0.25,0.25)$);
\coordinate (L6) at ($(D2.south east)+(0.25,-0.25)$);
\draw[densely dashed] (L1) rectangle (L2)node[midway,yshift=-0.9cm]{Duty period};
\draw[densely dashed] (L3) rectangle (L4)node[midway,yshift=-0.9cm]{Layover};
\draw[densely dashed] (L5) rectangle (L6)node[midway,yshift=-0.9cm]{Duty period};
% Now we add the arrows
\draw[very thick](A.east)--(B1.west);
\draw[very thick, red] (B1.east)--(B2.west);
\draw[very thick, red] (B2.east)--(B3.west);
\draw[very thick, red] (B3.east)--(D1.west);
\draw[very thick, red] (D1.east)--(D2.west);
\draw[very thick, -stealth, red] (D2.east)--(E.west);
% The labels
\node[circlenode, below left=1cm and 2cm of E, minimum width=0.5cm, minimum height=0.5cm, text width=0cm] (F) {};
\node[squarenode, below=0.2cm of F,minimum width=0.5cm, minimum height=0.5cm, text width=0cm] (G) {};
\node[right, xshift=0.3cm] at (F) {Operated flight};
\node[right, xshift=0.3cm] at (G) {Layover};
\draw[red, ultra thick] ($(G.west)+(0,-0.8)$) -- ($(G.east)+(0,-0.8)$)node[right, xshift=0.02cm, black]{Flight-Connection};
\end{tikzpicture}

==> media/Figure2.tex <==
\begin{tikzpicture}[yscale=0.9]
% Axis
%\draw[thick, blue!80!black,-stealth] (0,2.2)--(0.75,0);
%\draw[thick, green!50!black,-stealth] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=0.8cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=2.2cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=2.5cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=2.95cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=3.9cm] (1.55,0)--(2.3,2.2);
%\draw[thick, blue!80!black,-stealth] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Incoming flight}--(8,2.2);
%\draw[thick, green!50!black,-stealth, yshift=-0.65cm] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Outgoing flight}--(8,2.2);
% Axis
%\draw[very thick, -stealth] (0,0)node[left]{Airport}--(8.6,0)node[midway, yshift=-0.7cm]{(a) Different possibilities for an incoming flight}node[below, xshift=-0.15cm]{Time};

%\begin{scope}[yshift=-3.5cm]
\draw[thick, blue!80!black,-stealth] (0,2.2)--(0.75,0);
\draw[thick, red!60!black,-stealth, densely dashed] (1.55,0)--(2.3,2.2);
\draw[thick, green!50!black,-stealth, xshift=0.8cm] (1.55,0)--(2.3,2.2);
\draw[thick, green!50!black,-stealth, xshift=2.2cm] (1.55,0)--(2.3,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, xshift=2.5cm] (1.55,0)--(2.3,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, xshift=2.95cm] (1.55,0)--(2.3,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, xshift=3.9cm] (1.55,0)--(2.3,2.2);
\draw[thick, blue!80!black,-stealth] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Incoming flight}--(8,2.2);
\draw[thick, green!50!black,-stealth, yshift=-0.65cm] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Allowed flight}--(8,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, yshift=-1.3cm] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Disallowed flight}--(8,2.2);
% Axis
\draw[very thick, -stealth] (0,0)node[left]{Airport}--(8.6,0)node[midway, yshift=-0.7cm]{(b) Different \textbf{feasible} possibilities for an incoming flight}node[below, xshift=-0.15cm]{Time};
%\end{scope}
\end{tikzpicture}

==> media/NN_arch.tex <==
\resizebox{\textwidth}{!}{ 
\begin{tikzpicture}[font=\large]
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (A) at (0,0) {Input \\ (2D)};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (B) at ([xshift=7mm]A.east) {Dense (120) \\ Relu activ. \\ \textbf{+} \\ Dropout};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (E) at ([xshift=7mm]B.east) {Dense (120) \\ Relu activ. \\ \textbf{+} \\ Dropout};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (F) at ([xshift=7mm]E.east) {Dense (120) \\ Relu activ. \\ \textbf{+} \\ Dropout};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (G) at ([xshift=7mm]F.east) {Dense (2,000) \\ Softmax activ.};

\draw[line width=1pt,-latex] (A.east)--(B.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]B.east)--([yshift=2.5mm]E.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]B.east)--([yshift=-2.5mm]E.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]E.east)--([yshift=2.5mm]F.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]E.east)--([yshift=-2.5mm]F.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]F.east)--([yshift=2.5mm]G.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]F.east)--([yshift=-2.5mm]G.west);


\node[line width=0.5pt,draw=black!70,anchor=north west] at ([xshift=1cm,yshift=-8mm]A.south east) {\tikz[baseline=-1mm]\draw[line width=1pt,-latex]  (0pt,0pt) -- (10mm,0pt);  Forward flow \hspace{1cm} \tikz[baseline=-1mm]\draw[line width=1pt,-latex,dotted]  (10mm,0pt) -- (0pt,0pt);  Backward flow};
\end{tikzpicture}
}
